The limits of magic-state cultivation

Fault tolerance is understood through Pauli algebra, which fails at non-Clifford gates. Circuits such as magic-state cultivation, which checks an encoded T state with physical T gates, have therefore lacked an exact theory of which faults are harmful. We develop such a theory and show that, for any circuit that prepares a magic state with non-Clifford gates and postselection, one stabilizer code on the non-Clifford gates decides which faults are harmful. This ties cultivation to distillation, bounds its T-count from below and gives an exact test. For a single check on an ideally encoded state, the fault distance reduces to Pauli algebra on the code. As a use case, we analyze the S gates that have stood in for T gates in the design of cultivation. We show that this proxy can only overstate the fault distance of such a check, and that the checks in use, on color and surface codes, tolerate at most half as many faults as their code allows. The theory also yields nearest-neighbor checks that keep the full distance, certified up to code distance nine.

==> fig_concept.tex <==
% Figure 1 of cultivation.tex: the main concepts. Drawn at final size, 8 pt sans-serif text with sans-italic maths,
% in the style of fig_reductions.tex. Requires tikz (arrows.meta, calc, decorations.pathreplacing) and the math
% version figsans declared in the preamble. Colours are CMYK (Okabe-Ito hues). The explanations are in the caption.
\definecolor{tolblue}{cmyk}{1,0.36,0,0.30}      % T states, cat path
\definecolor{harmver}{cmyk}{0,0.56,1,0.165}     % faults and what they spread to
\definecolor{skyblue}{cmyk}{0.63,0.23,0,0.09}   % code, verification
\definecolor{rejgray}{cmyk}{0,0,0,0.62}         % rejected, classical wires
\definecolor{inkgray}{cmyk}{0,0,0,0.75}         % annotation
\providecommand{\figPi}{\text{\fontencoding{OT1}\fontfamily{cmss}\selectfont\char5}}
\begin{tikzpicture}[
  font=\fontsize{8}{9.6}\fontfamily{phv}\selectfont\mathversion{figsans},
  line width=0.5pt,
  >={Stealth[length=1.7mm,width=1.3mm]},
  letter/.style={font=\fontsize{8}{9.6}\fontfamily{phv}\fontseries{b}\selectfont, anchor=north west, inner sep=0pt},
  small/.style={font=\fontsize{7}{8.4}\fontfamily{phv}\selectfont\mathversion{figsans}},
  gate/.style={draw, rounded corners=1pt, fill=black!8},
  tgate/.style={draw=tolblue, rounded corners=1pt, fill=tolblue!12, minimum width=0.36cm, minimum height=0.24cm, inner sep=0pt, font=\fontsize{7}{8}\fontfamily{phv}\selectfont},
  code/.style={draw=skyblue, rounded corners=1pt, fill=skyblue!18},
  cl/.style={double=white, double distance=0.9pt, line width=0.4pt, rejgray},
  brace/.style={decorate, decoration={brace, amplitude=2.2pt}},
  flt/.pic={\fill[harmver, draw=white, line width=0.3pt] (90:0.15) -- (120:0.06) -- (150:0.15) -- (180:0.06) -- (210:0.15) -- (240:0.06) -- (270:0.15) -- (300:0.06) -- (330:0.15) -- (360:0.06) -- (390:0.15) -- (420:0.06) -- cycle;},
  rej/.pic={\draw[rejgray, line width=1.0pt, line cap=round] (-0.09,-0.09) -- (0.09,0.09) (-0.09,0.09) -- (0.09,-0.09);},
  dq/.style={circle, fill=black, inner sep=0pt, minimum size=1.5mm},
  cq/.style={circle, fill=tolblue, draw=white, line width=0.3pt, inner sep=0pt, minimum size=1.6mm},
  sq/.style={rectangle, fill=skyblue, inner sep=0pt, minimum size=1.4mm},
]
% ================================================================ (a) a cultivation circuit and its proxy
\begin{scope}[shift={(0,0)}]
  \node[letter] at (0,3.95) {(a)};
  \node[anchor=west, small, inkgray] at (0.33,3.87) {cultivation};
  % data wires of the color code
  \foreach \y in {2.95,2.65,2.35,2.05} \draw (0.75,\y) -- (4.10,\y);
  \draw[brace] (0.68,1.98) -- (0.68,3.02);
  \node[anchor=east, align=right, small] at (0.62,2.50) {color\\code};
  % injection
  \draw[gate] (0.88,1.92) rectangle (1.30,3.08);
  \node[rotate=90, small] at (1.09,2.50) {inject $|T\rangle$};
  % the check: T layer, measurement of the logical X, T^dagger layer, repeated
  \draw[rounded corners=2pt, dashed, inkgray] (1.45,1.50) rectangle (3.95,3.28);
  \node[anchor=south east, small, inkgray] at (3.95,3.28) {$\times\,r$};
  \foreach \y in {2.95,2.65,2.35,2.05} \node[tgate] at (1.75,\y) {T};
  \draw[gate] (2.10,1.92) rectangle (3.15,3.08);
  \node at (2.625,2.50) {$\bar X$};
  \draw[cl] (2.625,1.92) -- (2.625,1.62);
  \node[anchor=west, small, rejgray] at (2.68,1.74) {$+1$};
  \foreach \y in {2.95,2.65,2.35,2.05} \node[tgate] at (3.55,\y) {T$^\dagger$};
  \pic at (1.98,2.35) {flt};
  % ideal decoder
  \draw[code] (4.10,1.92) rectangle (4.75,3.08);
  \node[small, align=center] at (4.425,2.50) {ideal\\dec.};
  \draw (4.75,2.50) -- (5.15,2.50);
  \node[anchor=west] at (5.15,2.50) {$\tau$};
  % the proxy: every T replaced by S
  \node[tgate, minimum width=0.42cm] (tT) at (1.75,0.75) {T};
  \node[tgate, minimum width=0.42cm, draw=rejgray, fill=black!8] (tS) at (2.75,0.75) {S};
  \draw[->, inkgray] (tT) -- (tS);
  \node[anchor=west, small, inkgray] at (3.10,0.75) {S proxy};
  \draw[inkgray, dotted, line width=0.5pt] (1.75,1.43) -- (tT);
\end{scope}
% ================================================================ (b) one code decides
\begin{scope}[shift={(6.0,0)}]
  \node[letter] at (0,3.95) {(b)};
  \node[anchor=west, small, inkgray] at (0.33,3.87) {one code decides};
  % skeleton: T states as inputs of a Clifford circuit
  \draw[brace] (0.92,2.30) -- (0.92,3.40);
  \node[anchor=east] at (0.86,2.85) {$|T\rangle^{\otimes t}$};
  \foreach \y in {3.30,3.04,2.66,2.40} \draw[tolblue] (1.0,\y) -- (1.30,\y);
  \foreach \y in {2.77,2.85,2.93} \fill[tolblue] (1.15,\y) circle (0.45pt);
  \draw[gate] (1.30,2.24) rectangle (3.35,3.46);
  \node[small, align=center] at (2.05,2.85) {Clifford\\skeleton};
  \pic at (2.95,3.20) {flt};
  \draw[->, harmver, dotted, line width=0.7pt] (3.11,3.20) -- (3.75,3.20);
  \draw (3.35,2.60) -- (3.75,2.60);
  \node[anchor=west] at (3.75,2.60) {$\tau$};
  % two outcomes: detected, or a Pauli error on the T inputs
  \draw[->, inkgray, line width=0.6pt] (2.32,2.14) -- (1.25,1.80);
  \draw[->, inkgray, line width=0.6pt] (2.32,2.14) -- (3.25,1.30);
  \node[anchor=north] at (0.85,1.80) {$D(F)\mathrel{\ooalign{$=$\cr\hidewidth$/$\hidewidth\cr}}0$};
  \pic at (1.62,1.58) {rej};
  % the code test
  \draw[brace] (1.82,0.20) -- (1.82,1.12);
  \node[anchor=east] at (1.76,0.66) {$|T\rangle^{\otimes t}$};
  \foreach \y in {1.02,0.78,0.54,0.30} \draw (1.90,\y) -- (3.90,\y);
  \draw[gate, draw=harmver, fill=harmver!12] (2.05,0.17) rectangle (2.80,1.15);
  \node at (2.425,0.66) {$E(F)$};
  \draw[code] (3.00,0.17) rectangle (3.50,1.15);
  \node at (3.25,0.66) {$\figPi_C$};
  \draw[gate] (3.90,0.17) rectangle (4.35,1.15);
  \node at (4.125,0.66) {$V$};
  \draw (4.35,0.66) -- (4.60,0.66);
  \node[anchor=west] at (4.60,0.66) {$\tau$ or $0$?};
\end{scope}
% ================================================================ (c) how far one fault spreads
\begin{scope}[shift={(12.0,0)}]
  \node[letter] at (0,3.95) {(c)};
  \node[anchor=west, small, inkgray] at (0.33,3.87) {one fault};
  % GHZ fold: a tree over the data
  \node[small] at (1.40,3.40) {GHZ fold};
  \coordinate (r) at (1.40,2.95);
  \coordinate (n1) at (0.80,2.45);
  \coordinate (n2) at (2.00,2.45);
  \draw[line width=0.7pt] (r) -- (n1); \draw[line width=0.7pt] (r) -- (n2);
  \foreach \x in {1.65,2.00,2.35} \draw[line width=0.7pt] (n2) -- (\x,1.88);
  \foreach \x in {0.45,0.80,1.15} \draw[harmver, line width=1.0pt] (n1) -- (\x,1.88);
  \node[circle, draw, fill=white, inner sep=0pt, minimum size=1.8mm] at (r) {};
  \node[circle, fill=black!45, inner sep=0pt, minimum size=1.5mm] at (n2) {};
  \pic at (n1) {flt};
  \foreach \x in {0.45,0.80,1.15} \node[dq, fill=harmver] at (\x,1.88) {};
  \foreach \x in {1.65,2.00,2.35} \node[dq] at (\x,1.88) {};
  \node[harmver] at (1.40,1.45) {$d=(\delta+1)/2$};
  % verified cat on a path, grown from its middle, end parity measured
  \node[small] at (4.35,3.40) {verified cat};
  \foreach \x in {3.25,3.80,4.35,4.90,5.45} \draw (\x,2.60) -- (\x,1.98);
  \draw[tolblue, line width=1.0pt] (3.25,2.60) -- (5.45,2.60);
  \draw[harmver, line width=1.2pt] (4.62,2.60) -- (5.45,2.60);
  \foreach \x in {3.25,3.80} \node[cq] at (\x,2.60) {};
  \foreach \x in {4.90,5.45} \node[cq, fill=harmver] at (\x,2.60) {};
  \node[circle, draw=tolblue, fill=white, line width=0.7pt, inner sep=0pt, minimum size=2.0mm] at (4.35,2.60) {};
  \pic at (4.62,2.60) {flt};
  \foreach \x in {3.25,3.80,4.35,4.90,5.45} \node[dq] at (\x,1.98) {};
  \draw[skyblue, dashed, line width=0.6pt] (3.25,2.67) .. controls (3.70,2.94) and (5.00,2.94) .. (5.45,2.67);
  \node[sq] at (4.35,2.87) {};
  \node[tolblue] at (4.35,1.45) {$d=\delta$};
  \draw[rejgray, line width=0.3pt] (2.82,1.05) -- (2.82,3.60);
\end{scope}
\end{tikzpicture}


==> fig_cult_gsj.tex <==
% Figure 2 of cultivation.tex, written by scripts/make_fig_cultivation.py. Requires tikz and pgfplots.
\definecolor{tolblue}{cmyk}{1,0.36,0,0.30}      % T states, absorbed faults
\definecolor{skyblue}{cmyk}{0.63,0.23,0,0.09}   % code, trivial faults
\definecolor{harmver}{cmyk}{0,0.56,1,0.165}     % faulty states, harmful faults
\definecolor{rejgray}{cmyk}{0,0,0,0.62}         % rejected
\definecolor{inkgray}{cmyk}{0,0,0,0.75}         % annotation
\definecolor{pauX}{cmyk}{0,0.31,1,0.10}         % X
\definecolor{pauY}{cmyk}{1,0,0.27,0.38}         % Y
\definecolor{pauZ}{cmyk}{0,0.41,0.18,0.20}      % Z

\begin{tikzpicture}[
  font=\fontsize{8}{9.6}\fontfamily{phv}\selectfont\mathversion{figsans},
  line width=0.5pt,
  >={Stealth[length=1.6mm,width=1.2mm]},
  letter/.style={font=\fontsize{8}{9.6}\fontfamily{phv}\fontseries{b}\selectfont, anchor=north west, inner sep=0pt},
  small/.style={font=\fontsize{7}{8.4}\fontfamily{phv}\selectfont\mathversion{figsans}},
]
\node[letter] at (0,3.05) {(a)};
\begin{scope}[shift={(0.55,-3.55)}, scale=0.78]
\fill[pauX!14] (0.35,4.75) -- (2.15,4.75) -- (2.15,5.79) -- (1.25,6.31) -- cycle;
\fill[pauY!14] (2.15,4.75) -- (3.95,4.75) -- (3.05,6.31) -- (2.15,5.79) -- cycle;
\fill[pauZ!14] (1.25,6.31) -- (2.15,5.79) -- (3.05,6.31) -- (2.15,7.87) -- cycle;
\draw[inkgray] (0.35,4.75) -- (3.95,4.75) -- (2.15,7.87) -- cycle;
\draw[inkgray] (2.15,4.75) -- (2.15,5.79) -- (1.25,6.31) (2.15,5.79) -- (3.05,6.31);
\draw[harmver, line width=1.6pt, line cap=round, opacity=0.55] (0.35,4.75) -- (2.15,7.87);
\fill (0.35,4.75) circle (1.5pt);
\fill (3.95,4.75) circle (1.5pt);
\fill (2.15,7.87) circle (1.5pt);
\fill (2.15,4.75) circle (1.5pt);
\fill (1.25,6.31) circle (1.5pt);
\fill (3.05,6.31) circle (1.5pt);
\fill (2.15,5.79) circle (1.5pt);
\draw[fill=white] (-0.07,5.28) rectangle (0.13,5.48);
\draw[->, harmver, dashed, line width=0.5pt] (1.19,6.27) to[out=200, in=60] (0.13,5.47);
\draw[->, harmver, dashed, line width=0.5pt] (0.03,5.27) to[out=-80, in=150] (0.31,4.81);
\node[anchor=north, inner sep=1.5pt, small] at (0.35,4.75) {1};
\node[anchor=south east, inner sep=1.5pt, small] at (1.25,6.31) {2};
\node[anchor=east, inner sep=1.5pt, small] at (2.15,7.87) {3};
\node[star, star points=6, star point ratio=2.4, fill=harmver, draw=white, line width=0.3pt, inner sep=0pt, minimum size=2.8mm] at (1.55,6.41) {};
\node[star, star points=6, star point ratio=2.4, fill=harmver, draw=white, line width=0.3pt, inner sep=0pt, minimum size=2.8mm] at (2.45,7.87) {};
\node[harmver, anchor=south east, inner sep=1pt] at (1.37,6.68) {$\bar X$};
\end{scope}
\node[letter] at (3.85,3.05) {(b)};
\begin{axis}[at={(4.95cm,0.62cm)}, anchor=south west, width=3.35cm, height=2.2cm, scale only axis,
  xmin=-0.4, xmax=10.5, ymin=0, ymax=3.0, xtick={0,5,10}, ytick={0,1,2,3},
  tick label style={font=\fontsize{8}{9.6}\fontfamily{phv}\selectfont\mathversion{figsans}}, label style={font=\fontsize{8}{9.6}\fontfamily{phv}\selectfont\mathversion{figsans}},
  xlabel={$p$ ($10^{-3}$)}, ylabel={$(\epsilon_T-\epsilon_S)/p^2$},
  axis line style={line width=0.5pt}, tick style={line width=0.5pt}, xlabel shift=-3pt, ylabel shift=-4pt,
  clip=false]
\addplot[inkgray, dashed, line width=0.5pt, domain=0:10.5] {0.4175 + 0.160295*x};
\addplot[only marks, mark=*, mark size=1.3pt, black, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}] coordinates {(1.000,0.5836) +- (0,0.0631) (2.000,0.7468) +- (0,0.0455) (3.000,0.8757) +- (0,0.0768) (5.000,1.1778) +- (0,0.1329) (7.000,1.4206) +- (0,0.2079) (10.000,2.4351) +- (0,0.3566)};
\addplot[only marks, mark=diamond*, mark size=2.4pt, harmver] coordinates {(0,0.4267)};
\end{axis}
\end{tikzpicture}


==> fig_cult_small.tex <==
% Figure 5 of cultivation.tex, written by scripts/make_fig_cultivation.py. Requires tikz (arrows.meta, calc,
% decorations.pathreplacing) and the math version figsans declared in the preamble.
\definecolor{tolblue}{cmyk}{1,0.36,0,0.30}      % T states, absorbed faults
\definecolor{skyblue}{cmyk}{0.63,0.23,0,0.09}   % code, trivial faults
\definecolor{harmver}{cmyk}{0,0.56,1,0.165}     % faulty states, harmful faults
\definecolor{rejgray}{cmyk}{0,0,0,0.62}         % rejected
\definecolor{inkgray}{cmyk}{0,0,0,0.75}         % annotation
\definecolor{pauX}{cmyk}{0,0.31,1,0.10}         % X
\definecolor{pauY}{cmyk}{1,0,0.27,0.38}         % Y
\definecolor{pauZ}{cmyk}{0,0.41,0.18,0.20}      % Z

\begin{tikzpicture}[
  font=\fontsize{8}{9.6}\fontfamily{phv}\selectfont\mathversion{figsans},
  line width=0.5pt,
  >={Stealth[length=1.6mm,width=1.2mm]},
  letter/.style={font=\fontsize{8}{9.6}\fontfamily{phv}\fontseries{b}\selectfont, anchor=north west, inner sep=0pt},
  small/.style={font=\fontsize{7}{8.4}\fontfamily{phv}\selectfont\mathversion{figsans}},
  pbox/.style={draw=none, fill=white, inner sep=0.6pt, minimum size=2.2mm, font=\fontsize{7}{8}\fontfamily{phv}\fontseries{b}\selectfont},
  brace/.style={decorate, decoration={brace, amplitude=2.2pt}},
]
% ---------------------------------------------------------------- (a) a check seen on the equator
\node[letter] at (0,4.05) {(a)};
\coordinate (C) at (2.05,2.05);
\draw[black!25, line width=0.4pt] ($(C)+(-1.75,0)$) -- ($(C)+(1.75,0)$) node[right, inkgray, inner sep=1pt] {$x$};
\draw[black!25, line width=0.4pt] ($(C)+(0,-1.75)$) -- ($(C)+(0,1.75)$) node[above, inkgray, inner sep=1pt] {$y$};
\draw[inkgray] (C) circle (1.35);
\draw[tolblue!40, line width=1.8pt, line cap=round] ($(C)+(225:1.35)$) -- ($(C)+(45:1.55)$);
\node[tolblue, anchor=west, inner sep=1pt, align=left] at ($(C)+(45:1.6)+(0.02,-0.12)$) {check\\[-1pt]$TXT^\dagger$};
\draw[<->, harmver!80, dashed, line width=0.4pt, shorten <=2pt, shorten >=2pt] ($(C)+(45:1.35)$) -- ($(C)+(-45:1.35)$);
\draw[<->, harmver!80, dashed, line width=0.4pt, shorten <=2pt, shorten >=2pt] ($(C)+(45:1.35)$) -- ($(C)+(135:1.35)$);
\draw[harmver, dotted, line width=0.7pt] ($(C)+(-45:1.35)$) -- (C);
\draw[harmver, dotted, line width=0.7pt] ($(C)+(135:1.35)$) -- (C);
\draw[harmver, line width=0.35pt] ($(C)+(-45:0.13)$) -- ++(45:0.13) -- ($(C)+(45:0.13)$);
\node[harmver, anchor=north, inner sep=1.5pt] at ($(C)+(0,-0.12)$) {$\tfrac12$};
\fill[tolblue] ($(C)+(45:1.35)$) circle (1.6pt);
\draw[rejgray, fill=white] ($(C)+(225:1.35)$) circle (1.6pt);
\fill[harmver] ($(C)+(-45:1.35)$) circle (1.6pt);
\fill[harmver] ($(C)+(135:1.35)$) circle (1.6pt);
\node[tolblue, anchor=south east, inner sep=2pt] at ($(C)+(45:1.35)$) {$|T\rangle$};
\node[rejgray, anchor=north east, inner sep=1.5pt, align=right] at ($(C)+(225:1.35)$) {$Z|T\rangle$\\[-1pt]rejected};
\node[harmver, anchor=north west, inner sep=2pt] at ($(C)+(-45:1.35)$) {$X|T\rangle$};
\node[harmver, anchor=south east, inner sep=2pt] at ($(C)+(135:1.35)$) {$Y|T\rangle$};
% ---------------------------------------------------------------- (b) the nine-T circuit
\node[letter] at (4.55,4.05) {(b)};
\draw[brace] (5.07,1.03) -- (5.07,3.67);
\node[anchor=east, inner sep=1pt] at (5.02,2.35) {$|{+}\rangle$};
\draw (5.17,3.55) -- (11.17,3.55);
\draw (5.17,3.25) -- (11.17,3.25);
\draw (5.17,2.95) -- (11.17,2.95);
\draw (5.17,2.65) -- (11.17,2.65);
\draw (5.17,2.35) -- (11.17,2.35);
\draw (5.17,2.05) -- (11.17,2.05);
\draw (5.17,1.75) -- (11.17,1.75);
\draw (5.17,1.45) -- (11.17,1.45);
\draw (5.17,1.15) -- (11.17,1.15);
\draw (5.95,0.78) -- (11.00,0.78);
\node[anchor=east, inner sep=1pt, small] at (5.92,0.78) {ancilla};
\draw (5.95,0.48) -- (6.55,0.48);
\node[anchor=east, inner sep=1pt, small] at (5.92,0.48) {flag};
\node[anchor=east, inner sep=1pt, small] at (5.92,0.26) {outcome};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,3.55) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,3.25) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,2.95) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,2.65) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,2.35) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,2.05) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,1.75) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,1.45) {T};
\node[draw, fill=white, inner sep=0pt, minimum width=2.6mm, minimum height=2.4mm, small] at (5.50,1.15) {T};
\node[inkgray, small] at (6.25,3.88) {1};
\draw[inkgray] (6.01,1.15) -- (6.01,0.78);
\fill (6.01,0.78) circle (1.1pt);
\draw[inkgray] (6.25,2.65) -- (6.25,0.78);
\fill (6.25,0.78) circle (1.1pt);
\draw[inkgray] (6.49,3.25) -- (6.49,0.78);
\fill (6.49,0.78) circle (1.1pt);
\node[pbox, text=pauY] at (6.49,3.25) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (6.39,3.26) {4};
\node[pbox, text=pauX] at (6.25,2.65) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (6.15,2.66) {3};
\node[pbox, text=pauX] at (6.25,2.05) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (6.15,2.06) {2};
\node[pbox, text=pauY] at (6.01,1.15) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (5.91,1.16) {1};
\node[small] at (6.25,0.26) {$-$};
\draw (6.13,0.78) -- (6.13,0.42);
\fill (6.13,0.78) circle (0.9pt);
\draw[fill=white] (6.13,0.48) circle (0.75mm);
\draw (6.05,0.48) -- (6.21,0.48) (6.13,0.40) -- (6.13,0.55);
\draw (6.37,0.78) -- (6.37,0.42);
\fill (6.37,0.78) circle (0.9pt);
\draw[fill=white] (6.37,0.48) circle (0.75mm);
\draw (6.29,0.48) -- (6.45,0.48) (6.37,0.40) -- (6.37,0.55);
\node[inkgray, small] at (7.15,3.88) {2};
\draw[inkgray] (7.15,3.25) -- (7.15,0.78);
\fill (7.15,0.78) circle (1.1pt);
\node[pbox, text=pauZ] at (7.15,3.25) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.05,3.26) {4};
\node[pbox, text=pauZ] at (7.15,2.95) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.05,2.96) {2};
\node[pbox, text=pauX] at (7.15,1.45) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.05,1.46) {3};
\node[pbox, text=pauX] at (7.15,1.15) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.05,1.16) {1};
\node[small] at (7.15,0.26) {$-$};
\node[inkgray, small] at (7.75,3.88) {3};
\draw[inkgray] (7.75,2.05) -- (7.75,0.78);
\fill (7.75,0.78) circle (1.1pt);
\node[pbox, text=pauZ] at (7.75,2.05) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.65,2.06) {4};
\node[pbox, text=pauZ] at (7.75,1.75) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.65,1.76) {1};
\node[pbox, text=pauX] at (7.75,1.45) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.65,1.46) {3};
\node[pbox, text=pauX] at (7.75,1.15) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (7.65,1.16) {2};
\node[small] at (7.75,0.26) {$-$};
\node[inkgray, small] at (8.35,3.88) {4};
\draw[inkgray] (8.35,3.55) -- (8.35,0.78);
\fill (8.35,0.78) circle (1.1pt);
\node[pbox, text=pauY] at (8.35,3.55) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.25,3.56) {2};
\node[pbox, text=pauY] at (8.35,3.25) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.25,3.26) {4};
\node[pbox, text=pauX] at (8.35,2.95) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.25,2.96) {1};
\node[pbox, text=pauX] at (8.35,2.65) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.25,2.66) {3};
\node[small] at (8.35,0.26) {$-$};
\node[inkgray, small] at (8.95,3.88) {5};
\draw[inkgray] (8.95,2.65) -- (8.95,0.78);
\fill (8.95,0.78) circle (1.1pt);
\node[pbox, text=pauX] at (8.95,2.65) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.85,2.66) {3};
\node[pbox, text=pauX] at (8.95,2.35) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.85,2.36) {2};
\node[pbox, text=pauY] at (8.95,1.45) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.85,1.46) {1};
\node[pbox, text=pauY] at (8.95,1.15) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (8.85,1.16) {4};
\node[small] at (8.95,0.26) {$+$};
\node[inkgray, small] at (9.55,3.88) {6};
\draw[inkgray] (9.55,3.55) -- (9.55,0.78);
\fill (9.55,0.78) circle (1.1pt);
\node[pbox, text=pauX] at (9.55,3.55) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (9.45,3.56) {2};
\node[pbox, text=pauZ] at (9.55,2.65) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (9.45,2.66) {3};
\node[pbox, text=pauZ] at (9.55,2.05) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (9.45,2.06) {1};
\node[pbox, text=pauX] at (9.55,1.45) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (9.45,1.46) {4};
\node[small] at (9.55,0.26) {$+$};
\node[inkgray, small] at (10.15,3.88) {7};
\draw[inkgray] (10.15,3.55) -- (10.15,0.78);
\fill (10.15,0.78) circle (1.1pt);
\node[pbox, text=pauX] at (10.15,3.55) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.05,3.56) {2};
\node[pbox, text=pauZ] at (10.15,3.25) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.05,3.26) {3};
\node[pbox, text=pauZ] at (10.15,2.35) {Z};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.05,2.36) {1};
\node[pbox, text=pauX] at (10.15,1.15) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.05,1.16) {4};
\node[small] at (10.15,0.26) {$-$};
\node[inkgray, small] at (10.75,3.88) {8};
\draw[inkgray] (10.75,2.95) -- (10.75,0.78);
\fill (10.75,0.78) circle (1.1pt);
\node[pbox, text=pauX] at (10.75,2.95) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.65,2.96) {2};
\node[pbox, text=pauX] at (10.75,2.65) {X};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.65,2.66) {3};
\node[pbox, text=pauY] at (10.75,1.75) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.65,1.76) {1};
\node[pbox, text=pauY] at (10.75,1.45) {Y};
\node[anchor=south east, inner sep=0pt, inkgray, font=\fontsize{5}{6}\fontfamily{phv}\selectfont] at (10.65,1.46) {4};
\node[small] at (10.75,0.26) {$-$};
\draw[fill=skyblue!18, draw=skyblue, rounded corners=1pt] (11.17,0.98) rectangle (11.59,3.72);
\node[rotate=90, small] at (11.38,2.35) {ideal decoder};
\draw[->] (11.59,2.35) -- (11.89,2.35) node[right, inner sep=1pt] {$|T\rangle$};
% ---------------------------------------------------------------- (c) single faults
\node[letter] at (13.15,4.05) {(c)};
\node[anchor=south west, inner sep=0pt] at (13.20,3.43) {preparations (54)};
\fill[black!22] (13.200,3.115) rectangle (14.600,3.385);
\node[small, text=black] at (13.900,3.250) {18};
\fill[rejgray] (14.600,3.115) rectangle (15.067,3.385);
\node[small, text=white] at (14.833,3.250) {6};
\fill[skyblue!55] (15.067,3.115) rectangle (16.467,3.385);
\node[small, text=black] at (15.767,3.250) {18};
\fill[tolblue] (16.467,3.115) rectangle (17.400,3.385);
\node[small, text=white] at (16.933,3.250) {12};
\node[anchor=south west, inner sep=0pt] at (13.20,2.77) {T gates (27)};
\fill[rejgray] (13.200,2.455) rectangle (13.667,2.725);
\node[small, text=white] at (13.433,2.590) {3};
\fill[tolblue] (13.667,2.455) rectangle (17.400,2.725);
\node[small, text=white] at (15.533,2.590) {24};
\node[anchor=south west, inner sep=0pt] at (13.20,2.11) {two-qubit gates (510)};
\fill[black!22] (13.200,1.795) rectangle (16.758,2.065);
\node[small, text=black] at (14.979,1.930) {432};
\fill[rejgray] (16.758,1.795) rectangle (16.791,2.065);
\fill[skyblue!55] (16.791,1.795) rectangle (16.939,2.065);
\fill[tolblue] (16.939,1.795) rectangle (17.400,2.065);
\node[small, text=white] at (17.169,1.930) {56};
\node[anchor=south west, inner sep=0pt] at (13.20,1.46) {measurements (36)};
\fill[black!22] (13.200,1.135) rectangle (16.350,1.405);
\node[small, text=black] at (14.775,1.270) {27};
\fill[skyblue!55] (16.350,1.135) rectangle (17.400,1.405);
\node[small, text=black] at (16.875,1.270) {9};
\fill[black!22] (13.20,0.42) rectangle (13.48,0.62);
\node[anchor=west, inner sep=1.5pt] at (13.50,0.52) {detected};
\fill[rejgray] (15.30,0.42) rectangle (15.58,0.62);
\node[anchor=west, inner sep=1.5pt] at (15.60,0.52) {rejected};
\fill[skyblue!55] (13.20,0.10) rectangle (13.48,0.30);
\node[anchor=west, inner sep=1.5pt] at (13.50,0.20) {trivial};
\fill[tolblue] (15.30,0.10) rectangle (15.58,0.30);
\node[anchor=west, inner sep=1.5pt] at (15.60,0.20) {absorbed};
\end{tikzpicture}

